Development and Experimental Validation of Novel Evaluation Criteria for Turbulent Two-Phase VOF Simulations in High-Pressure Die Casting

Air entrapment during mold filling critically affects porosity and overall casting quality in High Pressure Die Casting. This study assesses the feasibility of applying the vof method within OpenFOAM to simulate compressible, turbulent mold filling in a thin-walled geometry. Three-dimensional simulations with the "compressibleInterFoam" solver were carried out under ambient initial cavity conditions, using both laminar flow and the k-e turbulence model. The free surface dynamics were examined across a range of inlet velocities to evaluate their influence on interface morphology, cavity pressurization, and gas entrapment. To quantify these effects, three evaluation criteria were introduced: the TIFSA as a measure of oxidation risk, the TMVF as an indicator of filling continuity and air entrapment, and the TIVF as a proxy for surface loading. Results show that turbulence modeling accelerates pressurization and limits the persistence of entrapped gas, with velocity governing the balance between smooth filling, turbulent breakup, and exposure duration. Comparison with experimental casting trials, including CT based porosity analysis and photogrammetric surface evaluation, validated that the model captures key defect mechanisms and provides quantitative guidance for process optimization.

==> figure10.tex <==
\newcommand{\MyMarkerSize}{-2.5pt}
\newcommand{\MyLineWidth}{1pt}
\newcommand{\MyWidth}{.9\linewidth}
\newcommand{\MyHeight}{5cm}








\begin{tikzpicture}
% Volumen Achse
  \begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xlabel={Time / \SI{}{\milli\second}},
    ylabel={$V_{Air} / \SI{}{\cubic\meter}$},
    axis y line*=left,
    xmin = 26,  
    xmax = 43,
    ymin = 0,
    ymax = 10e-9,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    %minor tick num=10,
    },
    every mark/.append style={mark size=\MyMarkerSize},  % marker size
    ]

    % Top Volume
    \addplot[
    color=col1,
    dashed,
    line width=\MyLineWidth, 
    mark=*, 
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
    ]
    table [x=Time, y=Top, col sep=semicolon] {poreVolumeTopMid.dat};
    \label{p1}
    %\addlegendentry{Top Volume}

    % Mid Volume
    \addplot[
    color=col2,
    line width=\MyLineWidth, 
    mark=square*, 
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
    ]
    table [x=Time, y=Mid, col sep=semicolon] {poreVolumeTopMid.dat};
    \label{p2}
    %\addlegendentry{Mid Volume}
  \end{axis}
  
  % Create right axis for Pressure
  \begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xlabel={Time / \SI{}{\milli\second}},
    ylabel={$\overline{p}$ / \SI{}{\pascal}},
    axis y line*=right,
    axis x line=none,
    xmin = 26,
    xmax = 43,
    ymin = 0,
    ymax = 4e7,
    grid=major,
    xmajorgrids=true,
    xminorgrids=true,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=0,
    /pgf/number format/fixed zerofill,
    },
    every mark/.append style={mark size=\MyMarkerSize},  % marker size
    legend style={
        draw=black, 
        fill=white, 
        font=\small,
        anchor=north,
        legend columns=2,
    },
    legend pos=north east,
    legend cell align=left,
    ]
    
    % Alte LEG einträge laden
    \addlegendimage{/pgfplots/refstyle=p1}\addlegendentry{$V_{Air}^{TR}$}
    \addlegendimage{/pgfplots/refstyle=p2}\addlegendentry{$V_{Air}^{MR}$}
    
    % Top Pressure
    \addplot[
    line width=\MyLineWidth, 
    color=col3,
    mark=triangle*, 
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
    ]
    table [x=Time, y=Average_p, col sep=comma] {top_average_p_by_time_44.dat};
    \addlegendentry{\gls{sym:p_av}$^{VR}$}
    
    % Mid Pressure
    \addplot[
    line width=\MyLineWidth, 
    color=col4,
    mark=diamond*,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
    ]
    table [x=Time, y=Average_p, col sep=comma] {mid_average_p_by_time_44.dat};
    \addlegendentry{\gls{sym:p_av}$^{MR}$}

  \end{axis}

\end{tikzpicture}

==> figure11.tex <==
% Globale QEinstellungen
\newcommand{\MyMarkerSize}{1.5pt}
\newcommand{\MyLineWidth}{1.5pt}
\newcommand{\MyWidth}{.85\linewidth}
\newcommand{\MyHeight}{5cm}
\newcommand{\MyLabel}{test}




% Define line styles
\tikzset{
  ransstyle/.style={solid, line width=\MyLineWidth},
  lstyle/.style={densely dotted, line width=\MyLineWidth}
}

\begin{tikzpicture}
\centering
\begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xmode = log,
    xlabel={Time / \SI{}{\milli\second}},
    ylabel={$A_s~/~\SI{}{\metre\squared}$},
    grid=major,
    xmajorgrids=true,
    xminorgrids=true,
    xmin = 0.001,
    xmax = 1.3,
    ymin = 0,
    ymax = 0.06,
    every mark/.append style={mark size=5pt},
    legend style={draw=black, fill=white, font=\footnotesize, anchor=north east, legend columns=1},
    legend cell align={left},
    legend pos=outer north east,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0,
        /pgf/number format/fixed zerofill
    },
]

% % --- header row: col1 + col3 titles, col2 + col4 empty spacers
% \addlegendimage{empty legend}
% \addlegendentry{$\mathbf{v_{in}}$}
% \addlegendimage{empty legend}
% \addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
% \addlegendimage{empty legend}
% \addlegendentry{\textbf{none}}
% %\addlegendimage{empty legend}
% %\addlegendentry{}

% Entries for each velocity
% DUMMY
\addlegendimage{black, ransstyle, sharp plot};
\addlegendentry{$k$--$\epsilon$}
\addlegendimage{black, lstyle, sharp plot};
\addlegendentry{$none$}

% Entries for each velocity
% 0.1 m/s
%\addlegendimage{empty legend}
\addplot[col1, ransstyle, sharp plot] table[x=Time010RANS, y=Area010RANS, col sep=semicolon]{surface_area.dat};
\addlegendentry{$\SI{0.1}{\metre\per\second}$}
%\addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
\addplot[col1, lstyle, sharp plot, forget plot] table[x=Time010L, y=Area010L, col sep=semicolon]{surface_area.dat};
%\addlegendentry{}%\addlegendentry{$\mathbf{none}$}

% 0.2 m/s
%\addlegendimage{empty legend}
\addplot[col2, ransstyle, sharp plot] table[x=Time020RANS, y=Area020RANS, col sep=semicolon]{surface_area.dat};
\addlegendentry{$\SI{0.2}{\metre\per\second}$}
%\addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
\addplot[col2, lstyle, sharp plot, forget plot] table[x=Time020L, y=Area020L, col sep=semicolon]{surface_area.dat};
%\addlegendentry{}%\addlegendentry{$\mathbf{none}$}

% 0.5 m/s
%\addlegendimage{empty legend}
\addplot[col3, ransstyle, sharp plot] table[x=Time050RANS, y=Area050RANS, col sep=semicolon]{surface_area.dat};
\addlegendentry{$\SI{0.5}{\metre\per\second}$}
%\addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
\addplot[col3, lstyle, sharp plot, forget plot] table[x=Time050L, y=Area050L, col sep=semicolon]{surface_area.dat};
%\addlegendentry{}%\addlegendentry{$\mathbf{none}$}

% 1.5 m/s
%\addlegendimage{empty legend}
\addplot[col4, ransstyle, sharp plot] table[x=Time150RANS, y=Area150RANS, col sep=semicolon]{surface_area.dat};
\addlegendentry{$\SI{1.5}{\metre\per\second}$}
%\addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
\addplot[col4, lstyle, sharp plot, forget plot] table[x=Time150L, y=Area150L, col sep=semicolon]{surface_area.dat};
%\addlegendentry{}%\addlegendentry{$\mathbf{none}$}

% 2.0 m/s
%\addlegendimage{empty legend}
\addplot[col5, ransstyle, sharp plot] table[x=Time200RANS, y=Area200RANS, col sep=semicolon]{surface_area.dat};
\addlegendentry{$\SI{2.0}{\metre\per\second}$}
%\addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
\addplot[col5, lstyle, sharp plot, forget plot] table[x=Time200L, y=Area200L, col sep=semicolon]{surface_area.dat};
%\addlegendentry{}%\addlegendentry{$\mathbf{none}$}

% 2.5 m/s
%\addlegendimage{empty legend}
\addplot[col6, ransstyle, sharp plot] table[x=Time250RANS, y=Area250RANS, col sep=semicolon]{surface_area.dat};
\addlegendentry{$\SI{2.5}{\metre\per\second}$}
%\addlegendentry{$\mathbf{k}$--$\mathbf{\epsilon}$}
\addplot[col6, lstyle, sharp plot, forget plot] table[x=Time250L, y=Area250L, col sep=semicolon]{surface_area.dat};
%\addlegendentry{}%\addlegendentry{$\mathbf{none}$}

\end{axis}
\end{tikzpicture}



==> figure12_a.tex <==
% Worklflow:
%1) xmin und xmax füe Achse 1 definieren
%2) anhand der Messwerte berechnen wie das andere xmin oder xmax aussieht, 
%dazu: xoben über xunten plotten, z.B. in Excel, Fit ansetzen und werte für xmin und xmax der gesuchten Achse einsetzen
%3) Mit dummy Plot prüfen ob alles passt
%4) xticks und labels an der achse zwei setzen



\newcommand{\MyMarkerSize}{3pt}
\newcommand{\MyLineWidth}{1pt}
\newcommand{\MyWidth}{\linewidth}
\newcommand{\MyHeight}{5cm}

\begin{tikzpicture}
\centering
\begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xlabel={$We_g~/~-$},
    ylabel={$A_{s,max}~/~\SI{}{\metre\squared}$},
    %ymajorgrids=true,
    %minorgrids=true,
    xmajorgrids=true,
    xminorgrids=true,
    xmin = 10,
    xmax = 1e5,
    xmode=log,
    ymin=0,
    ymax=0.055,
    log basis x=10,
    legend style={anchor=south west, font=\small, fill=none, draw=none},
    tick align=inside,
    tick style={black},
    font=\small,
    clip=false,
    %xtick={0.05,0.1,0.2,0.5,1,2},
    %minor xtick={30,40,60,70,80,90,300,400,600,700,800,900,2000,3000,4000},
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    /pgf/number format/fixed zerofill,
    every mark/.append style={mark size=\MyMarkerSize},  % marker size
    scaled y ticks=false,
    legend style={draw=black, fill=white, font=\small},
    legend pos=north west,
    legend cell align=left,
    },
]

\addplot[
    color=col1,
    mark=*,
    thick,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    line width=\MyLineWidth, 
    sharp plot, mark size=\MyMarkerSize,
    ] table [x=we, y=Amax_kep, col sep=space]{Amax_vs_We.dat};
\addlegendentry{k-$\varepsilon$}

\addplot[
    color=col2,
    mark=square*,
    thick,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    line width=\MyLineWidth, 
    sharp plot, mark size=\MyMarkerSize,
    ] table [x=we, y=Amax_noTurb, col sep=space]{Amax_vs_We.dat};
\addlegendentry{none}
\end{axis}

% Secondary x axis for inlet velocity
\begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    hide y axis,
    axis x line=top,
    axis y line=none,
    ymin=0,
    ymax=0.055,
    xmin=0.492999087, 
    xmax=49.29990872,
    xmode=log,
    log basis x=10,
    xlabel={$v_{g}~/~\SI{}{\meter\per\second}$},
    x label style={anchor=south, font=\small},
    tick align=outside,
    tick style={black},
    font=\small,
    every outer x axis line/.append style={black},
    every tick label/.append style={font=\small},
    axis line style={-}, % remove arrow
    xtick={0.5,1,2,5,10,20,40},
    xticklabels={0.5,1.0,2.0,5.0,10.0,20.0,40.0},
]
% \begin{comment}
% % Diagramm zum pürfen ob die obere x-achse mit der unteren überein stimmt
% \addplot[
%     color=green,
%     mark=*,
%     thick,
%     dashed,
%     mark options = {solid, draw=black, line width=0.5pt},
%     line width=\MyLineWidth, 
%     sharp plot, mark size=\MyMarkerSize,
%     ] table [x=ving, y=Amax_noTurb, col sep=space]{Amax_vs_We.dat};
%     \addlegendentry{Test Graph für obere x-achse}
% \end{comment}
\end{axis}
\end{tikzpicture}


==> figure12_b.tex <==
% Worklflow:
%1) xmin und xmax füe Achse 1 definieren
%2) anhand der Messwerte berechnen wie das andere xmin oder xmax aussieht, 
%dazu: xoben über xunten plotten, z.B. in Excel, Fit ansetzen und werte für xmin und xmax der gesuchten Achse einsetzen
%3) Mit dummy Plot prüfen ob alles passt
%4) xticks und labels an der achse zwei setzen



\newcommand{\MyMarkerSize}{3pt}
\newcommand{\MyLineWidth}{1pt}
\newcommand{\MyWidth}{\linewidth}
\newcommand{\MyHeight}{5cm}

\begin{tikzpicture}
\centering

\begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xlabel={$v_{in}~/~\SI{}{\meter\per\second}$},
    ylabel={$TIFSA~/~\SI{}{\metre\squared\second}$},
    ymajorgrids=true,
    %minorgrids=true,
    xmajorgrids=true,
   % xminorgrids=true,
    xmin = 0,
    xmax = 2.6,
    %xmode=log,
    ymin=0,
    ymax=0.007,
    log basis x=10,
    legend style={anchor=south west, font=\small, fill=none, draw=none},
    tick align=inside,
    tick style={black},
    font=\small,
    clip=false,
    ytick={0.000,0.001,0.002,0.003,0.004,0.005,0.006,0.007},
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    every mark/.append style={mark size=\MyMarkerSize},  % marker size
    %scaled y ticks=false,
    legend style={draw=black, fill=white, font=\small},
    legend pos=north east,
    legend cell align=left,
    },
]

\addplot[
    color=col1,
    mark=*,
    thick,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    line width=\MyLineWidth, 
    sharp plot, mark size=\MyMarkerSize,
    ] table [x=vin, y=RANS, col sep=space]{tifsa_comb.dat};
\addlegendentry{k-$\varepsilon$}

\addplot[
    color=col2,
    mark=square*,
    thick,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    line width=\MyLineWidth, 
    sharp plot, mark size=\MyMarkerSize,
    ] table [x=vin, y=L, col sep=space]{tifsa_comb.dat};
\addlegendentry{none}
\end{axis}

% Secondary x axis for inlet velocity
\begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    hide y axis,
    axis x line=top,
    axis y line=none,
    ymin=0,
    xmin=0, 
    xmax=34.666666666666666666,
    ymax=0.007,
    log basis x=10,
    xlabel={$v_{g}~/~\SI{}{\meter\per\second}$},
    x label style={anchor=south, font=\small},
    tick align=outside,
    tick style={black},
    font=\small,
    every outer x axis line/.append style={black},
    every tick label/.append style={font=\small},
    axis line style={-}, % remove arrow
    %xtick={0.5,1,2,5,10,20,40},
    %xticklabels={0.5,1.0,2.0,5.0,10.0,20.0,40.0},
]
\begin{comment}
% Diagramm zum pürfen ob die obere x-achse mit der unteren überein stimmt
\addplot[
    color=green,
    mark=*,
    thick,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    line width=\MyLineWidth, 
    sharp plot, mark size=\MyMarkerSize,
    ] table [x=ving, y=RANS, col sep=space]{tifsa_comb.dat};
    \addlegendentry{Test Graph für obere x-achse}
\end{comment}

\end{axis}

\end{tikzpicture}


==> figure13_a.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TMVF_in.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.69436766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08616722)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure13_ak.pdf}}%
    \put(0.05942045,0.60763403){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.44000375}\smash{\begin{tabular}[t]{l}MR\end{tabular}}}}%
    \put(0.05942045,0.33444157){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.44000375}\smash{\begin{tabular}[t]{l}IR\end{tabular}}}}%
    \put(0.05942045,0.88669817){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.44000375}\smash{\begin{tabular}[t]{l}VR\end{tabular}}}}%
    \put(0.66439025,0.16512676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.01436079,1.03814231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.66439025,0.89172983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$130$\end{tabular}}}}%
    \put(0.66439025,0.94762236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$140$\end{tabular}}}}%
    \put(0.66439025,0.55637457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0.66439025,0.50048203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.66439025,0.44458948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.66439025,0.38869694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.66439025,0.33280439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.66439025,0.27691185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.66439025,0.22101931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.66439025,0.66815966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.66439025,0.61226711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.66439025,0.7240522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.66439025,0.77994474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$110$\end{tabular}}}}%
    \put(0.54593307,1.03814231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.445945272,1.03814231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.33432554,1.03814231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.22193767,1.03814231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.10649123,1.03814231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.66439025,0.83583729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}%
    \put(0.89166016,0.16881635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.55$\end{tabular}}}}%
    \put(0.89166016,0.92444284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$1.00$\end{tabular}}}}%
    \put(0.89166016,0.75652584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.90$\end{tabular}}}}%
    \put(0.89166016,0.67256734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.85$\end{tabular}}}}%
    \put(0.89166016,0.58860885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.80$\end{tabular}}}}%
    \put(0.89166016,0.50465034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.75$\end{tabular}}}}%
    \put(0.89166016,0.42069184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.70$\end{tabular}}}}%
    \put(0.89166016,0.33673335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.65$\end{tabular}}}}%
    \put(0.89166016,0.25277484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.60$\end{tabular}}}}%
    \put(0.89166016,0.84048434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0.95$\end{tabular}}}}%
    \put(0.66439025,1.00351492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$150$\end{tabular}}}}%
    \put(0.77257218,0.97514559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\textbf{TMVF / --}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure13_ak.pdf}}%
  \end{picture}%
\endgroup%


==> figure13_b.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}\usepgfplotslibrary{statistics}
\begin{tikzpicture}
\begin{axis}[
    %boxplot/draw direction=y,
    %enlarge y limits,
    xmajorgrids,
    width=1.2\linewidth,
    height=4cm,
    xmin=0.6,
    xmax=1,
    %ylabel={Region / --},
    ytick={1,2,3},
    yticklabels={\gls{ir}, \gls{mr}, \gls{vr}},
    xtick pos=top,
    xlabel={\gls{tmvf} per region / --},
    ytick align=inside,
    %y post scale=0.3,
]
    % TOP
    \addplot+ [draw=black, boxplot prepared={%draw position=5,
        lower whisker=0.6261, 
        lower quartile=0.69991,
        median=0.80107, 
        upper quartile=0.8913,
        upper whisker=0.96238,
        box extend=.5},
        draw=black,
        fill=white,
    ] coordinates {};

    % MID
    \addplot+ [boxplot prepared={
        lower whisker=0.67804, 
        lower quartile=0.78467,
        median=0.83115, 
        upper quartile=0.85849,
        upper whisker=0.9077,
        box extend=.5},
        draw=black,
        fill=white,
    ] coordinates {};

    %SR
    \addplot+ [boxplot prepared={
        lower whisker=0.66711, 
        lower quartile=0.74913,
        median=0.78194, 
        upper quartile=0.79413,
        upper whisker=0.87763,
        box extend=.5},
        draw=black,
        fill=white,
    ] coordinates {};
    

\end{axis}
\end{tikzpicture}


==> figure13_c.tex <==
\definecolor{orange}{rgb}{1,0.5,0}

\begin{tikzpicture}
  \begin{axis}[
    xbar,
    area legend,
    bar width=12pt,
    width=1.2\linewidth,
    height=5cm,
    symbolic y coords={\gls{ir}, \gls{mr}, \gls{vr}},
    ytick=data,
    xlabel={Total pore volume per region / \SI{}{\cubic\milli\meter}},
    enlarge y limits=0.25,
    legend style={at={(0.95,0.98)}, anchor=north east, draw=black},
    legend cell align={left},
    xmajorgrids,
    xtick pos=top,
    xmin=0,
    xmax=3,
    ytick align=inside,
    legend style={/pgfplots/single xbar legend},
  ]
    \addplot+[
      xbar,
      fill=white,
      postaction={pattern=north east lines},
      draw=black,
      error bars/.cd,
      x dir=both, x explicit,
      error bar style={black},
    ] coordinates {
        (0.6,\gls{ir}) +- (0.3,0)
        (0.07,\gls{mr}) +- (0.03,0)
        (0.07,\gls{vr}) +- (0.02,0)
    };
    \addlegendentry{F}
    
    \addplot+[
      xbar,
      fill=white,
      postaction={pattern=crosshatch},
      draw=black,
      error bars/.cd,
      x dir=both, x explicit,
      error bar style={black},
    ] coordinates {
        (1.9,\gls{ir}) +- (1,0)
        (0.175,\gls{mr}) +- (0.06,0)
        (0.34,\gls{vr}) +- (0.05,0)
    };
    \addlegendentry{T6}
    
  \end{axis}
\end{tikzpicture}


\begin{comment}

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=12pt,
    width=\linewidth,
    height=6cm,
    ymin=0, 
    %ymax=0.75,
    ylabel={Pore volume / \SI{}{\cubic\milli\meter}},
    xtick=data,
    xticklabels={\gls{ir}, \gls{mr}, \gls{vr}},
    enlarge x limits = 0.4,
    legend style={at={(0.95,0.98)}, anchor=north east, draw=black},
    legend cell align={left},
    ymajorgrids,
    % major grid style={dashed,gray!30},
    xtick pos=top,
    % axis x line=top,
    % y post scale=0.7,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill,
    }
  ]
    % Non-heat treated bars shifted left
    \addplot+[
      ybar,
      fill=blue!70!black,
      draw=black,
      error bars/.cd,
      y dir=both, y explicit,
    ] coordinates {
      (1,0.6) +- (0,0.3)
      (2,0.07) +- (0,0.03)
      (3,0.07) +- (0,0.02)
    };
    % Heat-treated bars shifted right
    \addplot+[
      ybar,
      fill=orange!90!black,
      draw=black,
      error bars/.cd,
      y dir=both, y explicit,
    ] coordinates {
      (1,1.9) +- (0,1)
      (2,0.175) +- (0,0.06)
      (3,0.34) +- (0,0.05)
    };

    \legend{F, T6}
  \end{axis}
\end{tikzpicture}


\end{comment}

==> figure14_a.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GSint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.48074269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.56537935)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure14_ak.pdf}}%
    \put(-0.0011005,1.06947849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.53389465,1.06947849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.43495794,1.06947849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.32602123,1.06947849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.20708444,1.06947849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.09814773,1.06947849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.65155669,0.17017821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.65155669,0.91507271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$130$\end{tabular}}}}%
    \put(0.65155669,0.97237229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$140$\end{tabular}}}}%
    \put(0.65155669,0.57127525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0.65155669,0.51397571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.65155669,0.45667607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.65155669,0.39937651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.65155669,0.34207696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.65155669,0.2847774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.65155669,0.22747776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.65155669,0.6858744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.65155669,0.62857482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.65155669,0.74317398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.65155669,0.80047356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$110$\end{tabular}}}}%
    \put(0.65155669,0.85777313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}%
    \put(0.65155669,1.02967187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$150$\end{tabular}}}}%
    \put(0.86367415,0.17017821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.00$\end{tabular}}}}%
    \put(0.76173208,0.93898203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$*10^5$\end{tabular}}}}%
    \put(0.86367415,0.81466561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.75$\end{tabular}}}}%
    \put(0.86367415,0.72319709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.50$\end{tabular}}}}%
    \put(0.86367415,0.63172858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.25$\end{tabular}}}}%
    \put(0.86367415,0.54026007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.00$\end{tabular}}}}%
    \put(0.86367415,0.44879098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.75$\end{tabular}}}}%
    \put(0.86367415,0.35732225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.50$\end{tabular}}}}%
    \put(0.86367415,0.26585368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.25$\end{tabular}}}}%
    \put(0.65155669,1.12576001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.00$\end{tabular}}}}%
    \put(0.65155669,1.4893624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.50$\end{tabular}}}}%
    \put(0.02150939,1.33988638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.34587123,1.41812826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.52018778,1.33047063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.516545,1.18201278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.65155669,1.428762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.25$\end{tabular}}}}%
    \put(0.65155669,1.36816161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3.00$\end{tabular}}}}%
    \put(0.65155669,1.30756121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.75$\end{tabular}}}}%
    \put(0.65155669,1.24696081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.50$\end{tabular}}}}%
    \put(0.65155669,1.18636041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2.25$\end{tabular}}}}%
    \put(0.86367415,0.90613412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$4.00$\end{tabular}}}}%
    %\put(0.76175825,1.04845391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\textbf{Grayscale} \\ \textbf{intensity} / --\end{tabular}}}}% unten
    \put(0.09338171,1.51830109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Evaluation surface\end{tabular}}}}%
    \put(0.80112817,1.18695324){\color[rgb]{0,0,0}\rotatebox{90.09144901}{\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\textbf{Grayscale}\\ \textbf{intensity / --}\end{tabular}}}}}% oben
    \put(1,0.325){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\textbf{Grayscale intensity / --}\end{tabular}}}}}% unten neu
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure14_ak.pdf}}%
  \end{picture}%
\endgroup%


==> figure14_b.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TIVF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.99894462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.57480744)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure14_bk.pdf}}%
    \put(-0.001850863,1.07385799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.54654021,1.07385799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.4469913,1.07385799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.32806232,1.07385799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.21238945,1.07385799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.09834458,1.07385799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.66436045,0.17343189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.66436045,0.91925376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$130$\end{tabular}}}}%
    \put(0.66436045,0.97662467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$140$\end{tabular}}}}%
    \put(0.66436045,0.57502828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0.66436045,0.5176574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.66436045,0.46028643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.66436045,0.40291554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.66436045,0.34554464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.66436045,0.28817375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.66436045,0.23080278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.66436045,0.68977011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.66436045,0.63239919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.66436045,0.74714102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.66436045,0.80451193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$110$\end{tabular}}}}%
    \put(0.66436045,0.86188284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$120$\end{tabular}}}}%
    \put(0.66436045,1.03399558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$150$\end{tabular}}}}%
    \put(0.8922447,0.17605471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.8922447,0.82271287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.8922447,0.73050385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.8922447,0.63698344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.8922447,0.54739719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.8922447,0.45387675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.8922447,0.36166767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.8922447,0.26814725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.66436045,1.13020335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.66436045,1.18221122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.66436045,1.49425842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.03352954,1.27819326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.39608222,1.27818929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.53717243,1.24219184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.55862139,1.4614228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.66436045,1.44225055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.66436045,1.39024268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.66436045,1.33823482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.66436045,1.28622695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.66436045,1.23421908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.8922447,0.91423821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$13$\end{tabular}}}}%
    %\put(0.78011939,0.96235476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}\textbf{TIVF / m}\end{tabular}}}}% unten
    \put(0.12099535,1.52323314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Evaluation surface\end{tabular}}}}%
    \put(0.78759315,1.20695324){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\textbf{TIVF / m}\end{tabular}}}}}% oben
    \put(.98,0.425){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}\textbf{TIVF / m}\end{tabular}}}}}% unten neu
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure14_bk.pdf}}%
  \end{picture}%
\endgroup%


==> figure1_a.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1_ak.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.7641604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52234264)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1_ak.pdf}}%
    \put(0.55292993,0.87314584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.85713387}\smash{\begin{tabular}[t]{c}Venting Region (VR)\end{tabular}}}}%
    \put(0.55292992,1.47886888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.85713387}\smash{\begin{tabular}[t]{c}Closed cavity\end{tabular}}}}%
    \put(0.55493475,1.12747742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.85713387}\smash{\begin{tabular}[t]{c}220\end{tabular}}}}%
    \put(0.04244007,0.71177227){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{4.85713387}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}}%
    \put(0.68206878,0.33818726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19999826}\smash{\begin{tabular}[t]{l}$EP_{iv}$\\\end{tabular}}}}%
    \put(0.1301557,0.33818726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19999826}\smash{\begin{tabular}[t]{l}$EV_{FF}$\end{tabular}}}}%
    \put(0.69330282,0.23530049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19999826}\smash{\begin{tabular}[t]{l}Inlet\end{tabular}}}}%
    \put(0.55013595,0.71447665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.85713387}\smash{\begin{tabular}[t]{c}Mid Region (MR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1_ak.pdf}}%
    \put(0.55013595,0.55580796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{4.85713387}\smash{\begin{tabular}[t]{c}Ingate Region (IR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1_ak.pdf}}%
    \put(0.23538675,0.25432554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19999826}\smash{\begin{tabular}[t]{l}$EP_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1_ak.pdf}}%
  \end{picture}%
\endgroup%


==> figure3_a.tex <==
% Custom sizes
\newcommand{\MyMarkerSize}{1.5pt}
\newcommand{\MyLineWidth}{.75pt}
\newcommand{\MyWidth}{1\textwidth}
\newcommand{\MyHeight}{5cm}


\begin{tikzpicture}
\centering
  % Main axis: left y-axis
  \begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xlabel={$t / \SI{}{\milli\second}$},
    ylabel={Mean CFL / --},
    xmin = 0,
    xmax = 45,     
    ymin = .001,
    ymax = .015, %.13
    %xmax=100,      % Adjust to your data max
    ymajorgrids=true,
    tick align=inside,
    tick style={black},
    font=\small,
    clip=false,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3,
      /pgf/number format/fixed zerofill
    },
    scaled y ticks=false,
    ytick={0.003,0.005,0.007,0.009,0.011,0.013},
  ]
    \addplot[
      line width=\MyLineWidth, 
      sharp plot, 
      mark size=\MyMarkerSize,
      color=col1
    ] table [x=time, y=mean_courant, col sep=comma]{simulation_data_FT.dat};
    \label{plot_one}
    \addlegendimage{Mean CFL}
  \end{axis}

  % Overlay axis: right y-axis
  \begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xmin = 0,
    xmax = 45,      % Match first axis!
    ymin = 0.35,
    ymax = 1.40, %1.25
    axis y line*=right,
    axis x line=none,
    font=\small,
    ylabel={Max CFL / --},
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
      /pgf/number format/fixed zerofill
    },
    scaled y ticks=false,
    ytick={0.5,0.65,0.8,0.95,1.1,1.25},
    legend pos= north west,
    legend columns=3,
    legend cell align=left,
  ]
  \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Mean CFL}
    \addplot[
      line width=\MyLineWidth, 
      sharp plot, 
      mark size=\MyMarkerSize,
      color=col2
    ] table [x=time, y=max_courant, col sep=comma]{simulation_data_FT.dat};
    \addlegendentry{Max CFL}
  \end{axis}
\end{tikzpicture}


==> figure3_b.tex <==
\newcommand{\MyMarkerSize}{1.5pt}
\newcommand{\MyLineWidth}{.75pt}
\newcommand{\MyWidth}{1\textwidth}
\newcommand{\MyHeight}{5cm}



\begin{tikzpicture}
\centering
  % Main axis: left y-axis
  \begin{axis}[
    width=\MyWidth,
    height=\MyHeight,
    xlabel={$t / \SI{}{\milli\second}$},
    ylabel={Initial residual / --},
    xmin = 0,
    xmax = 45,     
    ymin = 10e-8,
    ymax = 1.2,
    ymode = log,
    log basis y={10},
    ymajorgrids=true,
    legend pos=north west,
    legend cell align=left,
    legend columns=3,
    tick align=inside,
    tick style={black},
    font=\small,
    clip=false,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=1,
    },
    scaled y ticks=false,
    ytick={10e-1,10e-2,10e-3,10e-4,10e-5,10e-6,10e-7},
  ]
    \addplot[
      line width=\MyLineWidth, 
      sharp plot, 
      mark size=\MyMarkerSize,
      color=col1,
    ] table [x=time, y=initial_residual_epsilon, col sep=comma]{time_residual_ds50.dat};
    \addlegendentry{$\varepsilon$}
  
   \addplot[
      line width=\MyLineWidth, 
      sharp plot, 
      mark size=\MyMarkerSize,
      color=col2,
    ] table [x=time, y=initial_residual_k, col sep=comma]{time_residual_ds50.dat};
    \addlegendentry{$k$}

    \addplot[
      line width=\MyLineWidth, 
      sharp plot, 
      mark size=\MyMarkerSize,
      color=col3,
    ] table [x=time, y=initial_residual_p_rgh, col sep=comma]{time_residual_ds50.dat};
    \addlegendentry{$p_{rgh}$}   
  \end{axis}
\end{tikzpicture}

==> figure4_a.tex <==
\newcommand{\MyMarkerSize}{2pt}
\newcommand{\MyLineWidth}{1pt}
\newcommand{\MyWidth}{1\textwidth}
\newcommand{\MyHight}{5cm}





















\begin{tikzpicture}
\centering
\begin{axis}[
    width=\MyWidth,
    height=\MyHight,
    xlabel={t / \SI[per-mode=symbol]{}{\milli\second}},
    ylabel={Pressure $p$ / \SI[per-mode=symbol]{}{\pascal}},
    ymin=0,
    %ymax = 3.5e8,
    xmin=0.04,
    grid=both,
    %legend style={at={(0,1.75)}, anchor=north west},
    %legend style={at={(1,1.03)}, anchor=south east},
    legend pos = north east,
    legend style={legend columns=5},
    legend style={draw=black, fill=white, font=\small},
    legend cell align=left,
    xmode=log,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill
    },
]

\addplot[
    color=col1, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_5.dat};
\addlegendentry{$\SI[per-mode=symbol]{0.05}{\meter\per\second}$}

\addplot[
    color=col2, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_10.dat};
\addlegendentry{$\SI[per-mode=symbol]{0.10}{\meter\per\second}$}

\addplot[
    color=col3, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_20.dat};
\addlegendentry{$\SI[per-mode=symbol]{0.20}{\meter\per\second}$}

\addplot[
    color=col4, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_50.dat};
\addlegendentry{$\SI[per-mode=symbol]{0.50}{\meter\per\second}$}

\addplot[
    color=col5, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_100.dat};
\addlegendentry{$\SI[per-mode=symbol]{1.00}{\meter\per\second}$}

\addplot[
    color=col6, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_150.dat};
\addlegendentry{$\SI[per-mode=symbol]{1.50}{\meter\per\second}$}

\addplot[
    color=col7, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_175.dat};
\addlegendentry{$\SI[per-mode=symbol]{1.75}{\meter\per\second}$}

\addplot[
    color=col8, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_200.dat};
\addlegendentry{$\SI[per-mode=symbol]{2.00}{\meter\per\second}$}

\addplot[
    %color=teal, ultra thick, sharp plot,
    %line width=1pt, 
    color=col9,
    mark=*,
    only marks,
    mark options={scale=0.8, solid, draw=black, line width=0.5pt},
    dashed,
    sharp plot, mark size=\MyMarkerSize,
    %color=teal, 
    ultra thick,
] table [x=Time, y=p, col sep=comma] {combined_225.dat};
\addlegendentry{$\SI[per-mode=symbol]{2.25}{\meter\per\second}$}

\addplot[
    color=col10, ultra thick, sharp plot,
] table [x=Time, y=p, col sep=comma] {combined_250.dat};
\addlegendentry{$\SI[per-mode=symbol]{2.50}{\meter\per\second}$}

\end{axis}
\end{tikzpicture}



==> figure4_b.tex <==
\newcommand{\MyMarkerSize}{2pt}
\newcommand{\MyLineWidth}{1pt}
\newcommand{\MyWidth}{1\textwidth}
\newcommand{\MyHight}{5cm}



\begin{tikzpicture}
\centering
\begin{axis}[
    width=\MyWidth,
    height=\MyHight,
    xlabel={Time / \SI{}{\milli\second}},
    ylabel={$\alpha$ / \SI{}{\percent}},
    ymin=0,
    xmin=0,
    xmax=44,
    ymode=normal,
    %scaled y ticks=false,
    grid=both,
    legend style={anchor=north east,legend columns=1},
    legend style={draw=black, fill=white, font=\small},
    legend pos = north west,
    legend cell align=left,
    %scaled y ticks=false,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill
    },
    ]
    \addplot[
      line width=1pt, 
      color=col9,
      mark=*,
      only marks,
      mark options={solid, draw=black, line width=0.5pt},
      dashed,
      sharp plot, mark size=\MyMarkerSize,
    ] table [x=Time, y=Fluid, col sep=comma] {alpha_time.dat};
%    \addlegendentry{Water at $v_{in} = \SI{2.25}{\meter\per\second}$}
    \addlegendentry{Water}

    \addplot[
      line width=1pt, 
      color=col1,
      mark=square*,
      only marks,
      mark options={solid, draw=black, line width=0.5pt},
      dashed,
      sharp plot, mark size=\MyMarkerSize,
    ] table [x=Time, y=Porosity, col sep=comma] {alpha_time.dat};
    %\addlegendentry{Air at $v_{in} = \SI{2.25}{\meter\per\second}$}
    \addlegendentry{Air}
  \end{axis}
\end{tikzpicture}

==> figure5_a.tex <==
\newcommand{\MyMarkerSize}{2.5pt}
\newcommand{\MyLineWidth}{1pt}



\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5cm,
    xlabel={Time / \SI{}{\milli\second}},
    ylabel={\gls{sym:vg}~/~\SI{}{\meter\per\second}},
    %legend style={draw=black, fill=white, font=\small},
    %legend pos=north east,
    grid=major,
    ymin = 0,
    xmin = 0,
    xmax = 44,
    every mark/.append style={mark size=5pt},  % marker size
    legend style={anchor=north,legend columns=2},
    legend style={draw=black, fill=white, font=\small},
    legend pos=north east,
    legend cell align=left,
    scaled y ticks=false,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=0,
    /pgf/number format/fixed zerofill
    },
]
\addplot[
    color=col1,
    dashed,
    line width=1pt, 
    mark=*, 
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
] table[x=Time,y=Point 1,col sep=comma]{u_magnitude_combined.dat};
\addlegendentry{\gls{ep} 1}

\addplot[
    color=col2,
    line width=1pt, 
    mark=square*, 
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
] table[x=Time,y=Point 2,col sep=comma]{u_magnitude_combined.dat};
\addlegendentry{\gls{ep} 2}

\addplot[
    line width=1pt, 
    color=col3,
    mark=triangle*, 
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
] table[x=Time,y=Point 3,col sep=comma]{u_magnitude_combined.dat};
\addlegendentry{\gls{ep} 3}

\addplot[
    line width=1pt, 
    color=col4,
    mark=diamond*,
    dashed,
    mark options = {solid, draw=black, line width=0.5pt},
    sharp plot, mark size=\MyMarkerSize,
] table[x=Time,y=Point 4,col sep=comma]{u_magnitude_combined.dat};
\addlegendentry{\gls{ep} 4}

\end{axis}
\end{tikzpicture}

==> figure5_b.tex <==
\newcommand{\MyMarkerSize}{2.5pt}
\newcommand{\MyLineWidth}{1pt}



\begin{tikzpicture}
  % First axis for umagtop
  \begin{axis}[
    width=\linewidth,
    height=5cm,
    xlabel={Time / \SI{}{\milli\second}},
    ylabel={\gls{sym:v_mean} / \SI{}{\meter\per\second}},
    ymin=0, 
    xmin = 0,
    xmax = 44,
    grid=both,
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=2},
    legend style={anchor=north,legend columns=2},
    legend style={draw=black, fill=white, font=\small},
    legend pos=north east,
    legend cell align=left,
    %scaled y ticks=false,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/fixed zerofill
    },
    %minor tick num=2
  ]
    
    % Read and plot umagtop
    \addplot[
      line width=1pt, 
      color=col1,
      mark=*,
      only marks,
      mark options={solid, draw=black, line width=0.5pt},
      dashed,
      sharp plot, mark size=\MyMarkerSize,
    ] table [x=time, y=umagtop, col sep=comma] {Umags_UmagTop.dat};
      \addlegendentry{\gls{vr}}

    % Read and plot umagmid
    \addplot[
    line width=1pt, 
      color=col2,
      mark=square*,
      only marks,
      mark options={solid, draw=black, line width=0.5pt},
      dashed,
      sharp plot, mark size=\MyMarkerSize,
    ] table [x=time, y=umagmid, col sep=comma] {Umags_UmagTop.dat};
    \addlegendentry{\gls{mr}}
    
  \end{axis}

\end{tikzpicture}


